The VLSAT-3 Benchmark Suite

This report presents VLSAT-3 (an acronym for "Very Large Boolean SATisfiability problems"),the third part of a benchmark suite to be used in scientific experimentsand software competitions addressing SAT and SMT (Satisfiability Modulo Theories) solving issues.VLSAT-3 contains 1200 (600~satisfiable and 600~unsatisfiable) quantifier-free first-order logic formulasof increasing complexity, proposed in SMT-LIB format under a permissive Creative Commons license.More than 90% of these benchmarks have been used during the 16th International Satisfiability Modulo TheoriesCompetition (SMT-COMP~2021).

==> (inline-0) <==
\begin{tabular}{|c|r|r|r|r|} \hline
name & \#variables & card & \#asserts & \#ops \\ \hline \hline
a00 & 56  & $2^{11}$  & 1463    & 7283       \\
a01 & 80  & $2^{11}$  & 3050    & 15,170     \\
a02 & 80  & $2^{17}$  & 3050    & 15,218     \\
a03 & 56  & $2^{12}$  & 1463    & 7291       \\
a04 & 120 & $2^{15}$  & 6975    & 34,747     \\
a05 & 140 & $2^{17}$  & 8750    & 43,598     \\
a06 & 80  & $2^{18}$  & 3050    & 15,226     \\
a07 & 122 & $2^{11}$  & 6963    & 34,651     \\
a08 & 244 & $2^{10}$  & 16,134  & 80,254     \\
a09 & 80  & $2^{12}$  & 3050    & 15,178     \\
\hline
a10 & 112 & $2^{11}$  & 6064    & 30,176     \\
a11 & 164 & $2^{11}$  & 13,172  & 65,612     \\
a12 & 60  & $2^{15}$  & 1407    & 7027       \\
a13 & 80  & $2^{16}$  & 3050    & 15,210     \\
a14 & 138 & $2^{11}$  & 9282    & 46,214     \\
a15 & 48  & $2^{23}$  & 1113    & 5645       \\
a16 & 56  & $2^{16}$  & 1463    & 7323       \\
a17 & 84  & $2^{12}$  & 1819    & 9015       \\
a18 & 87  & $2^{14}$  & 3180    & 15,830     \\
a19 & 123 & $2^{15}$  & 5120    & 25,466     \\
\hline
a20 & 141 & $2^{11}$  & 6054    & 30,068     \\
a21 & 87  & $2^{14}$  & 2672    & 13,290     \\
a22 & 101 & $2^{19}$  & 3524    & 17,562     \\
a23 & 120 & $2^{16}$  & 6975    & 34,755     \\
a24 & 70  & $2^{17}$  & 1633    & 8153       \\
a25 & 77  & $2^{16}$  & 1907    & 9501       \\
a26 & 118 & $2^{15}$  & 4995    & 24,851     \\
a27 & 43  & $2^{15}$  & 591     & 2981       \\
a28 & 99  & $2^{11}$  & 4081    & 20,287     \\
a29 & 128 & $2^{11}$  & 4185    & 20,749     \\
\hline
a30 & 56  & $2^{13}$  & 1463    & 7299       \\
a31 & 85  & $2^{14}$  & 2077    & 10,319     \\
a32 & 87  & $2^{19}$  & 2672    & 13,330     \\
a33 & 139 & $2^{11}$  & 5667    & 28,137     \\
a34 & 161 & $2^{11}$  & 6337    & 31,443     \\
a35 & 155 & $2^{14}$  & 9328    & 46,434     \\
a36 & 61  & $2^{15}$  & 1248    & 6230       \\
a37 & 78  & $2^{13}$  & 2162    & 10,750     \\
a38 & 168 & $2^{20}$  & 8560    & 42,616     \\
a39 & 44  & $2^{25}$  & 946     & 4834       \\
\hline
a40 & 130 & $2^{15}$  & 6171    & 30,707     \\
a41 & 224 & $2^{13}$  & 15,832  & 78,808     \\
a42 & 237 & $2^{14}$  & 18,611  & 92,685     \\
a43 & 28  & $2^{11}$  & 224     & 1144       \\
a44 & 58  & $2^{16}$  & 1555    & 7779       \\
a45 & 139 & $2^{11}$  & 5449    & 27,047     \\
a46 & 233 & $2^{15}$  & 20,436  & 101,826    \\
a47 & 45  & $2^{14}$  & 679     & 3409       \\
a48 & 54  & $2^{16}$  & 928     & 4652       \\
a49 & 62  & $2^{30}$  & 1849    & 9353       \\
\hline
\end{tabular}
\hfill
\begin{tabular}{|c|r|r|r|r|} \hline
name & \#variables & card & \#asserts & \#ops \\ \hline \hline
a50 & 140 & $2^{19}$  & 8750    & 43,614     \\
a51 & 114 & $2^{11}$  & 2465    & 12,177     \\
a52 & 90  & $2^{18}$  & 2808    & 13,996     \\
a53 & 118 & $2^{18}$  & 6333    & 31,565     \\
a54 & 176 & $2^{11}$  & 12,053  & 59,993     \\
a55 & 47  & $2^{16}$  & 745     & 3751       \\
a56 & 57  & $2^{13}$  & 1306    & 6512       \\
a57 & 106 & $2^{11}$  & 4140    & 20,568     \\
a58 & 190 & $2^{15}$  & 13,177  & 65,617     \\
a59 & 80  & $2^{13}$  & 3050    & 15,186     \\
\hline
a60 & 145 & $2^{13}$  & 4258    & 21,096     \\
a61 & 418 & $2^{11}$  & 76,832  & 383,404    \\
a62 & 274 & $2^{12}$  & 30,943  & 154,255    \\
a63 & 321 & $2^{11}$  & 46,286  & 230,868    \\
a64 & 387 & $2^{11}$  & 61,385  & 306,231    \\
a65 & 409 & $2^{11}$  & 76,216  & 380,342    \\
a66 & 372 & $2^{11}$  & 65,248  & 325,576    \\
a67 & 739 & $2^{11}$  & 263,743 & 1,317,317  \\
a68 & 57  & $2^{12}$  & 1306    & 6504       \\
a69 & 95  & $2^{12}$  & 4076    & 20,278     \\
\hline
a70 & 143 & $2^{48}$  & 9242    & 46,300     \\
a71 & 187 & $2^{13}$  & 15,773  & 78,587     \\
a72 & 64  & $2^{14}$  & 2003    & 9991       \\
a73 & 94  & $2^{12}$  & 4007    & 19,935     \\
a74 & 214 & $2^{13}$  & 16,183  & 80,583     \\
a75 & 341 & $2^{12}$  & 21,828  & 108,546    \\
a76 & 124 & $2^{11}$  & 3938    & 19,522     \\
a77 & 280 & $2^{13}$  & 37,240  & 185,736    \\
a78 & 80  & $2^{11}$  & 1642    & 8130       \\
a79 & 115 & $2^{12}$  & 5325    & 26,483     \\
\hline
a80 & 279 & $2^{11}$  & 33,589  & 167,467    \\
a81 & 379 & $2^{11}$  & 36,702  & 182,832    \\
a82 & 438 & $2^{11}$  & 89,288  & 445,644    \\
a83 & 74  & $2^{14}$  & 1048    & 5196       \\
a84 & 513 & $2^{11}$  & 119,974 & 598,924    \\
a85 & 73  & $2^{14}$  & 1136    & 5638       \\
a86 & 549 & $2^{11}$  & 70,640  & 352,182    \\
a87 & 455 & $2^{11}$  & 95,112  & 474,730    \\
a88 & 519 & $2^{11}$  & 63,046  & 314,272    \\
a89 & 398 & $2^{11}$  & 74,088  & 369,724    \\
\hline
a90 & 589 & $2^{11}$  & 83,903  & 418,417    \\
a91 & 444 & $2^{11}$  & 90,479  & 451,587    \\
a92 & 374 & $2^{11}$  & 44,026  & 219,462    \\
a93 & 482 & $2^{11}$  & 107,271 & 535,471    \\
a94 & 588 & $2^{11}$  & 144,272 & 720,264    \\
a95 & 236 & $2^{11}$  & 23,702  & 118,118    \\
a96 & 342 & $2^{11}$  & 50,614  & 252,466    \\
a97 & 440 & $2^{121}$ & 91,418  & 457,170    \\
a98 & 318 & $2^{11}$  & 34,220  & 170,544    \\
a99 & 202 & $2^{11}$  & 16,451  & 81,931     \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|} \hline
name & \#variables & card & \#asserts & \#ops \\ \hline \hline
b00      & 56          & 16   & 1422      & 4504        \\
b01      & 164         & 11   & 13,018    & 39,162      \\
b02      & 56          & 12   & 1418      & 4384        \\
b03      & 120         & 16   & 6870      & 20,848      \\
b04      & 118         & 14   & 4890      & 14,850      \\
b05      & 140         & 18   & 8627      & 26,185      \\
b06      & 155         & 13   & 9185      & 27,709      \\
b07      & 48          & 21   & 1085      & 3673        \\
b08      & 161         & 11   & 6186      & 18,666      \\
b09      & 228         & 11   & 25,444    & 76,440      \\
\hline
b10      & 56          & 17   & 1423      & 4539        \\
b11      & 122         & 11   & 3633      & 11,007      \\
b12      & 120         & 17   & 6871      & 20,883      \\
b13      & 72          & 13   & 1947      & 5995        \\
b14      & 80          & 17   & 2986      & 9228        \\
b15      & 249         & 15   & 23,529    & 70,795      \\
b16      & 168         & 20   & 8411      & 25,611      \\
b17      & 155         & 14   & 9186      & 27,738      \\
b18      & 192         & 11   & 9254      & 27,870      \\
b19      & 70          & 15   & 1577      & 4939        \\
\hline
b20      & 71          & 11   & 1859      & 5685        \\
b21      & 80          & 13   & 2982      & 9100        \\
b22      & 137         & 11   & 4890      & 14,778      \\
b23      & 112         & 12   & 5963      & 18,019      \\
b24      & 231         & 11   & 17,648    & 53,052      \\
b25      & 56          & 13   & 1419      & 4411        \\
b26      & 220         & 15   & 15,636    & 47,116      \\
b27      & 366         & 11   & 33,082    & 99,354      \\
b28      & 95          & 14   & 2688      & 8244        \\
b29      & 101         & 19   & 3441      & 10,663      \\
\hline
b30      & 164         & 12   & 13,019    & 39,187      \\
b31      & 124         & 14   & 5446      & 16,518      \\
b32      & 140         & 19   & 8628      & 26,224      \\
b33      & 174         & 21   & 9097      & 27,709      \\
b34      & 72          & 14   & 1948      & 6024        \\
b35      & 124         & 11   & 3797      & 11,499      \\
b36      & 118         & 15   & 4891      & 14,881      \\
b37      & 250         & 11   & 16,203    & 48,717      \\
b38      & 265         & 11   & 23,486    & 70,566      \\
b39      & 318         & 11   & 33,912    & 101,844     \\
\hline
b40      & 36          & 14   & 387       & 1341        \\
b41      & 128         & 11   & 4067      & 12,309      \\
b42      & 643         & 17   & 27,546    & 82,908      \\
b43      & 244         & 11   & 15,900    & 47,808      \\
b44      & 228         & 12   & 25,445    & 76,465      \\
b45      & 262         & 12   & 33,713    & 101,269     \\
b46      & 132         & 12   & 8072      & 24,346      \\
b47      & 182         & 11   & 8875      & 26,733      \\
b48      & 313         & 11   & 26,245    & 78,843      \\
b49      & 48          & 22   & 1086      & 3718        \\
\hline
\end{tabular}
\hfill
\begin{tabular}{|c|r|r|r|r|} \hline
name & \#variables & card & \#asserts & \#ops \\ \hline \hline
b50      & 74          & 13   & 1844      & 5686        \\
b51      & 141         & 11   & 5923      & 17,877      \\
b52      & 187         & 11   & 8484      & 25,560      \\
b53      & 163         & 14   & 9451      & 28,533      \\
b54      & 263         & 11   & 18,641    & 56,031      \\
b55      & 108         & 11   & 2849      & 8655        \\
b56      & 80          & 19   & 2988      & 9304        \\
b57      & 173         & 11   & 4966      & 15,006      \\
b58      & 259         & 11   & 16,567    & 49,809      \\
b59      & 290         & 12   & 33,862    & 101,716     \\
\hline
b60      & 312         & 14   & 34,861    & 104,763     \\
b61      & 100         & 11   & 2539      & 7725        \\
b62      & 182         & 12   & 15,492    & 46,606      \\
b63      & 197         & 12   & 17,102    & 51,436      \\
b64      & 121         & 12   & 4860      & 14,710      \\
b65      & 146         & 12   & 9804      & 29,542      \\
b66      & 218         & 12   & 22,476    & 67,558      \\
b67      & 137         & 21   & 7951      & 24,271      \\
b68      & 272         & 11   & 18,181    & 54,651      \\
b69      & 266         & 12   & 33,804    & 101,542     \\
\hline
b70      & 140         & 12   & 7273      & 21,949      \\
b71      & 142         & 12   & 9392      & 28,306      \\
b72      & 154         & 12   & 11,085    & 33,385      \\
b73      & 196         & 12   & 18,722    & 56,296      \\
b74      & 265         & 11   & 23,519    & 70,665      \\
b75      & 271         & 12   & 33,783    & 101,479     \\
b76      & 112         & 12   & 5732      & 17,326      \\
b77      & 161         & 17   & 11,412    & 34,506      \\
b78      & 287         & 12   & 34,877    & 104,761     \\
b79      & 735         & 83   & 265,952   & 804,660     \\
\hline
b80      & 735         & 84   & 265,953   & 804,829     \\
b81      & 845         & 11   & 207,417   & 622,359     \\
b82      & 236         & 11   & 23,476    & 70,536      \\
b83      & 575         & 145  & 156,823   & 491,347     \\
b84      & 735         & 85   & 265,954   & 805,000     \\
b85      & 575         & 144  & 156,822   & 491,056     \\
b86      & 575         & 146  & 156,824   & 491,640     \\
b87      & 575         & 147  & 156,825   & 491,935     \\
b88      & 575         & 148  & 156,826   & 492,232     \\
b89      & 735         & 86   & 265,955   & 805,173     \\
\hline
b90      & 609         & 11   & 149,949   & 449,955     \\
b91      & 735         & 89   & 265,958   & 805,704     \\
b92      & 242         & 12   & 23,786    & 71,488      \\
b93      & 575         & 150  & 156,828   & 492,832     \\
b94      & 48          & 31   & 1065      & 4123        \\
b95      & 1026        & 46   & 404,855   & 1,216,633   \\
b96      & 575         & 149  & 156,827   & 492,531     \\
b97      & 1016        & 81   & 509,749   & 1,535,725   \\
b98      & 1019        & 81   & 512,764   & 1,544,770   \\
b99      & 717         & 205  & 249,677   & 790,849     \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|} \hline
name & \#variables & card & \#asserts & \#ops \\ \hline \hline
c00      & 56          & $\infty$    & 1463      & 5687        \\
c01      & 80          & $\infty$    & 3050      & 10,936      \\
c02      & 215         & $\infty$    & 19,420    & 61,226      \\
c03      & 216         & $\infty$    & 23,436    & 117,176     \\
c04      & 56          & $\infty$    & 1463      & 5773        \\
c05      & 80          & $\infty$    & 3050      & 11,072      \\
c06      & 80          & $\infty$    & 3050      & 11,206      \\
c07      & 194         & $\infty$    & 18,871    & 67,709      \\
c08      & 84          & $\infty$    & 1819      & 7765        \\
c09      & 80          & $\infty$    & 3050      & 11,338      \\
\hline
c10      & 124         & $\infty$    & 5557      & 20,397      \\
c11      & 194         & $\infty$    & 18,871    & 68,359      \\
c12      & 56          & $\infty$    & 1463      & 5857        \\
c13      & 112         & $\infty$    & 6064      & 21,144      \\
c14      & 132         & $\infty$    & 8193      & 28,091      \\
c15      & 164         & $\infty$    & 13,172    & 43,924      \\
c16      & 56          & $\infty$    & 1463      & 6019        \\
c17      & 136         & $\infty$    & 8792      & 32,796      \\
c18      & 366         & $\infty$    & 33,438    & 108,254     \\
c19      & 262         & $\infty$    & 33,964    & 108,546     \\
\hline
c20      & 56          & $\infty$    & 1463      & 5939        \\
c21      & 87          & $\infty$    & 3180      & 12,082      \\
c22      & 141         & $\infty$    & 6054      & 21,412      \\
c23      & 161         & $\infty$    & 6337      & 23,039      \\
c24      & 71          & $\infty$    & 1920      & 7448        \\
c25      & 137         & $\infty$    & 8068      & 27,358      \\
c26      & 166         & $\infty$    & 13,507    & 44,985      \\
c27      & 325         & $\infty$    & 15,332    & 53,662      \\
c28      & 84          & $\infty$    & 1819      & 7903        \\
c29      & 244         & $\infty$    & 16,134    & 54,124      \\
\hline
c30      & 366         & $\infty$    & 33,438    & 108,964     \\
c31      & 262         & $\infty$    & 33,964    & 109,044     \\
c32      & 80          & $\infty$    & 3050      & 11,468      \\
c33      & 142         & $\infty$    & 9523      & 32,361      \\
c34      & 265         & $\infty$    & 23,741    & 77,449      \\
c35      & 228         & $\infty$    & 25,662    & 83,186      \\
c36      & 137         & $\infty$    & 8068      & 27,608      \\
c37      & 137         & $\infty$    & 8068      & 29,066      \\
c38      & 285         & $\infty$    & 20,436    & 68,014      \\
c39      & 228         & $\infty$    & 25,662    & 83,614      \\
\hline
c40      & 226         & $\infty$    & 14,011    & 47,751      \\
c41      & 215         & $\infty$    & 18,071    & 61,249      \\
c42      & 285         & $\infty$    & 20,436    & 68,560      \\
c43      & 289         & $\infty$    & 21,221    & 70,465      \\
c44      & 139         & $\infty$    & 5667      & 20,709      \\
c45      & 112         & $\infty$    & 6064      & 21,340      \\
c46      & 231         & $\infty$    & 17,869    & 59,455      \\
c47      & 289         & $\infty$    & 21,221    & 71,019      \\
c48      & 60          & $\infty$    & 1407      & 5987        \\
c49      & 164         & $\infty$    & 13,172    & 44,224      \\
\hline
\end{tabular}
\hfill
\begin{tabular}{|c|r|r|r|r|} \hline
name & \#variables & card & \#asserts & \#ops \\ \hline \hline
c50      & 272         & $\infty$    & 18,443    & 62,243      \\
c51      & 297         & $\infty$    & 22,683    & 75,613      \\
c52      & 80          & $\infty$    & 3050      & 11,596      \\
c53      & 120         & $\infty$    & 6975      & 24,523      \\
c54      & 136         & $\infty$    & 8792      & 33,016      \\
c55      & 247         & $\infty$    & 15,746    & 53,502      \\
c56      & 55          & $\infty$    & 1026      & 4750        \\
c57      & 118         & $\infty$    & 4995      & 18,723      \\
c58      & 137         & $\infty$    & 8068      & 27,856      \\
c59      & 198         & $\infty$    & 11,362    & 39,076      \\
\hline
c60      & 47          & $\infty$    & 688       & 3388        \\
c61      & 168         & $\infty$    & 8560      & 31,420      \\
c62      & 240         & $\infty$    & 13,924    & 48,308      \\
c63      & 306         & $\infty$    & 24,224    & 80,470      \\
c64      & 42          & $\infty$    & 599       & 2951        \\
c65      & 45          & $\infty$    & 680       & 3352        \\
c66      & 142         & $\infty$    & 4788      & 18,156      \\
c67      & 142         & $\infty$    & 9523      & 32,617      \\
c68      & 74          & $\infty$    & 1906      & 7844        \\
c69      & 161         & $\infty$    & 6337      & 23,335      \\
\hline
c70      & 166         & $\infty$    & 13,507    & 45,289      \\
c71      & 244         & $\infty$    & 16,134    & 54,588      \\
c72      & 265         & $\infty$    & 23,741    & 77,955      \\
c73      & 75          & $\infty$    & 1805      & 7691        \\
c74      & 83          & $\infty$    & 2524      & 10,120      \\
c75      & 128         & $\infty$    & 5689      & 21,145      \\
c76      & 325         & $\infty$    & 15,332    & 54,912      \\
c77      & 352         & $\infty$    & 52,053    & 163,107     \\
c78      & 28          & $\infty$    & 224       & 1272        \\
c79      & 54          & $\infty$    & 918       & 4390        \\
\hline
c80      & 129         & $\infty$    & 2615      & 11,273      \\
c81      & 148         & $\infty$    & 5549      & 20,337      \\
c82      & 152         & $\infty$    & 10,953    & 37,207      \\
c83      & 48          & $\infty$    & 754       & 3620        \\
c84      & 250         & $\infty$    & 16,443    & 55,671      \\
c85      & 321         & $\infty$    & 46,286    & 145,186     \\
c86      & 342         & $\infty$    & 50,614    & 158,590     \\
c87      & 622         & $\infty$    & 192,992   & 591,324     \\
c88      & 57          & $\infty$    & 1306      & 5330        \\
c89      & 113         & $\infty$    & 4010      & 15,598      \\
\hline
c90      & 96          & $\infty$    & 3125      & 12,523      \\
c91      & 176         & $\infty$    & 9488      & 34,808      \\
c92      & 61          & $\infty$    & 1248      & 5632        \\
c93      & 508         & $\infty$    & 89,854    & 284,590     \\
c94      & 520         & $\infty$    & 135,460   & 677,296     \\
c95      & 52          & $\infty$    & 1321      & 5527        \\
c96      & 40          & $\infty$    & 793       & 3511        \\
c97      & 118         & $\infty$    & 3673      & 14,347      \\
c98      & 67          & $\infty$    & 1245      & 5839        \\
c99      & 159         & $\infty$    & 5105      & 19,583      \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|} \hline
name & card\textsubscript{in} & card\textsubscript{out} & \#asserts & \#ops \\ \hline \hline
d00      & $2^{7}$    & $2^{17}$    & 3050      & 21,142      \\
d01      & $2^{8}$    & $2^{14}$    & 8576      & 59,647      \\
d02      & $2^{7}$    & $2^{16}$    & 6975      & 48,495      \\
d03      & $2^{8}$    & $2^{15}$    & 8576      & 59,649      \\
d04      & $2^{7}$    & $2^{12}$    & 1819      & 12,503      \\
d05      & $2^{7}$    & $2^{19}$    & 3050      & 21,146      \\
d06      & $2^{6}$    & $2^{13}$    & 1407      & 9693        \\
d07      & $2^{6}$    & $2^{16}$    & 1463      & 10,103      \\
d08      & $2^{7}$    & $2^{11}$    & 5833      & 40,515      \\
d09      & $2^{8}$    & $2^{11}$    & 9282      & 64,580      \\
\hline
d10      & $2^{6}$    & $2^{13}$    & 1463      & 10,097      \\
d11      & $2^{8}$    & $2^{11}$    & 9523      & 66,255      \\
d12      & $2^{7}$    & $2^{13}$    & 3050      & 21,134      \\
d13      & $2^{8}$    & $2^{11}$    & 13,507    & 94,071      \\
d14      & $2^{7}$    & $2^{12}$    & 3050      & 21,132      \\
d15      & $2^{8}$    & $2^{11}$    & 11,362    & 78,960      \\
d16      & $2^{6}$    & $2^{15}$    & 1463      & 10,101      \\
d17      & $2^{7}$    & $2^{13}$    & 1819      & 12,505      \\
d18      & $2^{6}$    & $2^{13}$    & 1306      & 8995        \\
d19      & $2^{7}$    & $2^{14}$    & 1487      & 10,240      \\
\hline
d20      & $2^{7}$    & $2^{16}$    & 3050      & 21,140      \\
d21      & $2^{7}$    & $2^{14}$    & 5557      & 38,553      \\
d22      & $2^{7}$    & $2^{13}$    & 3180      & 22,023      \\
d23      & $2^{8}$    & $2^{21}$    & 9488      & 65,928      \\
d24      & $2^{8}$    & $2^{11}$    & 4788      & 33,110      \\
d25      & $2^{8}$    & $2^{10}$    & 5667      & 39,270      \\
d26      & $2^{6}$    & $2^{14}$    & 688       & 4701        \\
d27      & $2^{8}$    & $2^{17}$    & 8750      & 60,862      \\
d28      & $2^{7}$    & $2^{15}$    & 3050      & 21,138      \\
d29      & $2^{8}$    & $2^{12}$    & 15,832    & 110,174     \\
\hline
d30      & $2^{7}$    & $2^{15}$    & 1892      & 13,041      \\
d31      & $2^{7}$    & $2^{18}$    & 3050      & 21,144      \\
d32      & $2^{8}$    & $2^{11}$    & 6337      & 43,896      \\
d33      & $2^{8}$    & $2^{11}$    & 13,924    & 96,768      \\
d34      & $2^{7}$    & $2^{13}$    & 4995      & 34,635      \\
d35      & $2^{8}$    & $2^{16}$    & 8576      & 59,651      \\
d36      & $2^{7}$    & $2^{11}$    & 3083      & 21,271      \\
d37      & $2^{7}$    & $2^{15}$    & 6975      & 48,493      \\
d38      & $2^{7}$    & $2^{15}$    & 1811      & 12,477      \\
d39      & $2^{8}$    & $2^{20}$    & 9488      & 65,926      \\
\hline
d40      & $2^{7}$    & $2^{13}$    & 2672      & 18,467      \\
d41      & $2^{7}$    & $2^{16}$    & 3125      & 21,617      \\
d42      & $2^{6}$    & $2^{29}$    & 1140      & 7892        \\
d43      & $2^{7}$    & $2^{11}$    & 4007      & 27,787      \\
d44      & $2^{6}$    & $2^{12}$    & 679       & 4640        \\
d45      & $2^{8}$    & $2^{20}$    & 8068      & 56,103      \\
d46      & $2^{6}$    & $2^{14}$    & 396       & 2693        \\
d47      & $2^{6}$    & $2^{13}$    & 578       & 3968        \\
d48      & $2^{7}$    & $2^{24}$    & 4346      & 30,180      \\
d49      & $2^{8}$    & $2^{14}$    & 12,108    & 84,137      \\
\hline
\end{tabular}
\hfill
\begin{tabular}{|c|r|r|r|r|} \hline
name & card\textsubscript{in} & card\textsubscript{out} & \#asserts & \#ops \\ \hline \hline
d50      & $2^{7}$    & $2^{13}$    & 2508      & 17,319      \\
d51      & $2^{8}$    & $2^{13}$    & 7304      & 50,723      \\
d52      & $2^{6}$    & $2^{13}$    & 591       & 4032        \\
d53      & $2^{7}$    & $2^{12}$    & 3741      & 25,891      \\
d54      & $2^{6}$    & $2^{21}$    & 1113      & 7687        \\
d55      & $2^{6}$    & $2^{24}$    & 1506      & 10,423      \\
d56      & $2^{7}$    & $2^{13}$    & 6363      & 44,223      \\
d57      & $2^{5}$    & $2^{10}$    & 143       & 953         \\
d58      & $2^{7}$    & $2^{10}$    & 551       & 3734        \\
d59      & $2^{8}$    & $2^{10}$    & 4685      & 32,333      \\
\hline
d60      & $2^{7}$    & $2^{11}$    & 2609      & 17,962      \\
d61      & $2^{8}$    & $2^{11}$    & 18,157    & 126,483     \\
d62      & $2^{9}$    & $2^{10}$    & 100,629   & 702,915     \\
d63      & $2^{7}$    & $2^{11}$    & 6064      & 42,132      \\
d64      & $2^{8}$    & $2^{11}$    & 10,023    & 69,725      \\
d65      & $2^{8}$    & $2^{11}$    & 13,813    & 96,093      \\
d66      & $2^{6}$    & $2^{14}$    & 585       & 4001        \\
d67      & $2^{8}$    & $2^{11}$    & 17,483    & 121,807     \\
d68      & $2^{9}$    & $2^{10}$    & 59,070    & 412,341     \\
d69      & $2^{6}$    & $2^{13}$    & 1321      & 9115        \\
\hline
d70      & $2^{9}$    & $2^{11}$    & 58,589    & 408,976     \\
d71      & $2^{8}$    & $2^{11}$    & 17,079    & 118,979     \\
d72      & $2^{8}$    & $2^{11}$    & 18,431    & 128,419     \\
d73      & $2^{8}$    & $2^{10}$    & 22,645    & 157,849     \\
d74      & $2^{7}$    & $2^{10}$    & 2840      & 19,577      \\
d75      & $2^{6}$    & $2^{13}$    & 686       & 4688        \\
d76      & $2^{9}$    & $2^{11}$    & 52,979    & 369,892     \\
d77      & $2^{9}$    & $2^{10}$    & 93,919    & 656,005     \\
d78      & $2^{6}$    & $2^{12}$    & 754       & 5156        \\
d79      & $2^{7}$    & $2^{10}$    & 1971      & 13,551      \\
\hline
d80      & $2^{7}$    & $2^{11}$    & 4803      & 33,335      \\
d81      & $2^{6}$    & $2^{13}$    & 599       & 4091        \\
d82      & $2^{7}$    & $2^{19}$    & 1778      & 12,299      \\
d83      & $2^{6}$    & $2^{15}$    & 946       & 6518        \\
d84      & $2^{7}$    & $2^{11}$    & 5325      & 36,950      \\
d85      & $2^{8}$    & $2^{10}$    & 8768      & 60,959      \\
d86      & $2^{10}$   & $2^{10}$    & 160,338   & 1,119,945   \\
d87      & $2^{7}$    & $2^{13}$    & 2933      & 20,324      \\
d88      & $2^{7}$    & $2^{12}$    & 3801      & 26,320      \\
d89      & $2^{7}$    & $2^{12}$    & 3285      & 22,741      \\
\hline
d90      & $2^{7}$    & $2^{11}$    & 4380      & 30,362      \\
d91      & $2^{8}$    & $2^{10}$    & 7927      & 54,793      \\
d92      & $2^{8}$    & $2^{10}$    & 7937      & 54,851      \\
d93      & $2^{6}$    & $2^{31}$    & 1083      & 7497        \\
d94      & $2^{7}$    & $2^{10}$    & 3607      & 24,973      \\
d95      & $2^{8}$    & $2^{11}$    & 5408      & 37,414      \\
d96      & $2^{9}$    & $2^{10}$    & 30,074    & 209,735     \\
d97      & $2^{8}$    & $2^{11}$    & 21,311    & 148,543     \\
d98      & $2^{8}$    & $2^{11}$    & 22,759    & 158,655     \\
d99      & $2^{9}$    & $2^{10}$    & 59,140    & 412,804     \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|} \hline
name & card\textsubscript{in} & card\textsubscript{out} & \#asserts & \#ops \\ \hline \hline
e00      & 56     & 16      & 1422      & 7438        \\
e01      & 80     & 15      & 2984      & 15,205      \\
e02      & 80     & 16      & 2985      & 15,253      \\
e03      & 56     & 12      & 1418      & 7264        \\
e04      & 164    & 11      & 13,018    & 65,233      \\
e05      & 196    & 11      & 18,721    & 93,748      \\
e06      & 70     & 14      & 1576      & 8125        \\
e07      & 118    & 14      & 4890      & 24,695      \\
e08      & 198    & 10      & 11,173    & 55,980      \\
e09      & 39     & 14      & 451       & 2500        \\
\hline
e10      & 57     & 13      & 1261      & 6513        \\
e11      & 136    & 28      & 8683      & 44,493      \\
e12      & 56     & 17      & 1423      & 7489        \\
e13      & 124    & 13      & 5445      & 27,433      \\
e14      & 203    & 14      & 13,126    & 65,875      \\
e15      & 65     & 14      & 1435      & 7420        \\
e16      & 231    & 11      & 17,648    & 88,383      \\
e17      & 306    & 11      & 23,928    & 119,783     \\
e18      & 34     & 15      & 382       & 2195        \\
e19      & 56     & 13      & 1419      & 7303        \\
\hline
e20      & 112    & 12      & 5963      & 29,989      \\
e21      & 120    & 17      & 6871      & 34,729      \\
e22      & 85     & 14      & 2005      & 10,270      \\
e23      & 80     & 17      & 2986      & 15,304      \\
e24      & 220    & 15      & 15,636    & 78,465      \\
e25      & 259    & 11      & 16,530    & 82,793      \\
e26      & 122    & 14      & 4662      & 23,555      \\
e27      & 118    & 15      & 4891      & 24,740      \\
e28      & 140    & 18      & 8627      & 43,558      \\
e29      & 244    & 11      & 15,900    & 79,643      \\
\hline
e30      & 70     & 17      & 1579      & 8269        \\
e31      & 72     & 14      & 1948      & 9985        \\
e32      & 161    & 11      & 6186      & 31,073      \\
e33      & 196    & 12      & 18,722    & 93,784      \\
e34      & 80     & 20      & 2989      & 15,475      \\
e35      & 127    & 11      & 3885      & 19,568      \\
e36      & 216    & 11      & 11,924    & 59,763      \\
e37      & 310    & 11      & 23,771    & 118,998     \\
e38      & 49     & 15      & 779       & 4180        \\
e39      & 128    & 11      & 4067      & 20,478      \\
\hline
e40      & 124    & 14      & 5446      & 27,475      \\
e41      & 166    & 12      & 13,352    & 66,934      \\
e42      & 48     & 13      & 718       & 3798        \\
e43      & 156    & 11      & 7050      & 35,393      \\
e44      & 168    & 20      & 8411      & 42,585      \\
e45      & 140    & 19      & 8628      & 43,615      \\
e46      & 37     & 13      & 422       & 2318        \\
e47      & 39     & 15      & 451       & 2540        \\
e48      & 45     & 13      & 646       & 3438        \\
e49      & 79     & 19      & 1960      & 10,275      \\
\hline
\end{tabular}
\hfill
\begin{tabular}{|c|r|r|r|r|} \hline
name & card\textsubscript{in} & card\textsubscript{out} & \#asserts & \#ops \\ \hline \hline
e50      & 74     & 13      & 1844      & 9428        \\
e51      & 141    & 11      & 5923      & 29,758      \\
e52      & 169    & 11      & 7133      & 35,808      \\
e53      & 201    & 17      & 12,460    & 62,674      \\
e54      & 41     & 14      & 501       & 2750        \\
e55      & 87     & 14      & 2598      & 13,235      \\
e56      & 174    & 21      & 9097      & 46,073      \\
e57      & 155    & 14      & 9186      & 46,175      \\
e58      & 61     & 16      & 1202      & 6338        \\
e59      & 129    & 12      & 3518      & 17,764      \\
\hline
e60      & 113    & 19      & 3915      & 20,050      \\
e61      & 129    & 11      & 4054      & 20,413      \\
e62      & 100    & 11      & 2539      & 12,838      \\
e63      & 118    & 11      & 2611      & 13,198      \\
e64      & 124    & 11      & 2768      & 13,983      \\
e65      & 135    & 11      & 3118      & 15,733      \\
e66      & 140    & 12      & 7273      & 36,539      \\
e67      & 132    & 12      & 8072      & 40,534      \\
e68      & 182    & 11      & 8875      & 44,518      \\
e69      & 268    & 13      & 25,434    & 127,378     \\
\hline
e70      & 96     & 11      & 2523      & 12,758      \\
e71      & 176    & 21      & 9332      & 47,248      \\
e72      & 628    & 16      & 21,528    & 107,968     \\
e73      & 236    & 11      & 23,476    & 117,523     \\
e74      & 137    & 11      & 4890      & 24,593      \\
e75      & 212    & 12      & 10,265    & 51,499      \\
e76      & 145    & 13      & 4125      & 20,833      \\
e77      & 166    & 12      & 10,260    & 51,474      \\
e78      & 182    & 12      & 15,492    & 77,634      \\
e79      & 228    & 12      & 25,445    & 127,399     \\
\hline
e80      & 32     & 13      & 236       & 1388        \\
e81      & 162    & 12      & 10,199    & 51,169      \\
e82      & 222    & 11      & 21,186    & 106,073     \\
e83      & 32     & 14      & 493       & 2710        \\
e84      & 61     & 19      & 1735      & 9150        \\
e85      & 65     & 12      & 1763      & 8989        \\
e86      & 140    & 12      & 8621      & 43,279      \\
e87      & 67     & 11      & 1545      & 7868        \\
e88      & 245    & 13      & 11,808    & 59,248      \\
e89      & 309    & 12      & 21,686    & 108,604     \\
\hline
e90      & 220    & 14      & 23,406    & 117,275     \\
e91      & 96     & 24      & 4273      & 22,145      \\
e92      & 173    & 11      & 7665      & 38,468      \\
e93      & 170    & 12      & 11,340    & 56,874      \\
e94      & 241    & 12      & 13,389    & 67,119      \\
e95      & 328    & 12      & 25,257    & 126,459     \\
e96      & 546    & 11      & 138,321   & 691,748     \\
e97      & 621    & 43      & 149,152   & 748,383     \\
e98      & 202    & 12      & 16,260    & 81,474      \\
e99      & 48     & 31      & 1065      & 6658        \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|} \hline
name & card\textsubscript{in} & card\textsubscript{out} & \#asserts & \#ops \\ \hline \hline
f00      & $\infty$      & $\infty$       & 1463      & 9406        \\
f01      & $\infty$      & $\infty$       & 13,172    & 70,315      \\
f02      & $\infty$      & $\infty$       & 18,871    & 112,070     \\
f03      & $\infty$      & $\infty$       & 3050      & 18,949      \\
f04      & $\infty$      & $\infty$       & 6975      & 39,718      \\
f05      & $\infty$      & $\infty$       & 8750      & 50,200      \\
f06      & $\infty$      & $\infty$       & 1463      & 9151        \\
f07      & $\infty$      & $\infty$       & 3050      & 17,770      \\
f08      & $\infty$      & $\infty$       & 6064      & 33,625      \\
f09      & $\infty$      & $\infty$       & 1463      & 9529        \\
\hline
f10      & $\infty$      & $\infty$       & 6975      & 40,033      \\
f11      & $\infty$      & $\infty$       & 13,172    & 70,777      \\
f12      & $\infty$      & $\infty$       & 8068      & 47,714      \\
f13      & $\infty$      & $\infty$       & 8193      & 44,890      \\
f14      & $\infty$      & $\infty$       & 9523      & 51,850      \\
f15      & $\infty$      & $\infty$       & 1306      & 8403        \\
f16      & $\infty$      & $\infty$       & 5449      & 31,000      \\
f17      & $\infty$      & $\infty$       & 25,662    & 135,211     \\
f18      & $\infty$      & $\infty$       & 1633      & 10,690      \\
f19      & $\infty$      & $\infty$       & 8750      & 50,569      \\
\hline
f20      & $\infty$      & $\infty$       & 13,507    & 72,514      \\
f21      & $\infty$      & $\infty$       & 1133      & 7750        \\
f22      & $\infty$      & $\infty$       & 1463      & 9649        \\
f23      & $\infty$      & $\infty$       & 9251      & 56,237      \\
f24      & $\infty$      & $\infty$       & 3050      & 19,135      \\
f25      & $\infty$      & $\infty$       & 3460      & 21,283      \\
f26      & $\infty$      & $\infty$       & 17,869    & 95,676      \\
f27      & $\infty$      & $\infty$       & 5890      & 33,876      \\
f28      & $\infty$      & $\infty$       & 10,953    & 59,310      \\
f29      & $\infty$      & $\infty$       & 13,415    & 74,535      \\
\hline
f30      & $\infty$      & $\infty$       & 476       & 3740        \\
f31      & $\infty$      & $\infty$       & 1487      & 10,063      \\
f32      & $\infty$      & $\infty$       & 22,639    & 123,370     \\
f33      & $\infty$      & $\infty$       & 568       & 4325        \\
f34      & $\infty$      & $\infty$       & 698       & 5151        \\
f35      & $\infty$      & $\infty$       & 4974      & 28,765      \\
f36      & $\infty$      & $\infty$       & 1287      & 9550        \\
f37      & $\infty$      & $\infty$       & 1487      & 9913        \\
f38      & $\infty$      & $\infty$       & 24,224    & 129,551     \\
f39      & $\infty$      & $\infty$       & 1248      & 8546        \\
\hline
f40      & $\infty$      & $\infty$       & 1633      & 11,185      \\
f41      & $\infty$      & $\infty$       & 16,805    & 93,685      \\
f42      & $\infty$      & $\infty$       & 599       & 4400        \\
f43      & $\infty$      & $\infty$       & 1907      & 12,898      \\
f44      & $\infty$      & $\infty$       & 2318      & 14,684      \\
f45      & $\infty$      & $\infty$       & 918       & 6595        \\
f46      & $\infty$      & $\infty$       & 2477      & 15,670      \\
f47      & $\infty$      & $\infty$       & 16,183    & 88,597      \\
f48      & $\infty$      & $\infty$       & 1113      & 7942        \\
f49      & $\infty$      & $\infty$       & 3362      & 19,815      \\
\hline
\end{tabular}
\hfill
\begin{tabular}{|c|r|r|r|r|} \hline
name & card\textsubscript{in} & card\textsubscript{out} & \#asserts & \#ops \\ \hline \hline
f50      & $\infty$      & $\infty$       & 7816      & 43,871      \\
f51      & $\infty$      & $\infty$       & 1140      & 8560        \\
f52      & $\infty$      & $\infty$       & 1245      & 8468        \\
f53      & $\infty$      & $\infty$       & 1642      & 10,313      \\
f54      & $\infty$      & $\infty$       & 320       & 2400        \\
f55      & $\infty$      & $\infty$       & 1778      & 11,856      \\
f56      & $\infty$      & $\infty$       & 21,296    & 135,145     \\
f57      & $\infty$      & $\infty$       & 716       & 4905        \\
f58      & $\infty$      & $\infty$       & 2465      & 15,380      \\
f59      & $\infty$      & $\infty$       & 2609      & 15,596      \\
\hline
f60      & $\infty$      & $\infty$       & 1017      & 7738        \\
f61      & $\infty$      & $\infty$       & 2473      & 15,700      \\
f62      & $\infty$      & $\infty$       & 13,541    & 76,345      \\
f63      & $\infty$      & $\infty$       & 2255      & 13,557      \\
f64      & $\infty$      & $\infty$       & 3491      & 20,145      \\
f65      & $\infty$      & $\infty$       & 17,209    & 92,203      \\
f66      & $\infty$      & $\infty$       & 688       & 4787        \\
f67      & $\infty$      & $\infty$       & 2029      & 12,948      \\
f68      & $\infty$      & $\infty$       & 15,140    & 81,175      \\
f69      & $\infty$      & $\infty$       & 1506      & 10,733      \\
\hline
f70      & $\infty$      & $\infty$       & 3008      & 18,683      \\
f71      & $\infty$      & $\infty$       & 17,483    & 93,947      \\
f72      & $\infty$      & $\infty$       & 7828      & 43,847      \\
f73      & $\infty$      & $\infty$       & 13,122    & 71,815      \\
f74      & $\infty$      & $\infty$       & 18,528    & 101,246     \\
f75      & $\infty$      & $\infty$       & 2783      & 17,557      \\
f76      & $\infty$      & $\infty$       & 5350      & 31,205      \\
f77      & $\infty$      & $\infty$       & 12,010    & 68,885      \\
f78      & $\infty$      & $\infty$       & 1210      & 8552        \\
f79      & $\infty$      & $\infty$       & 1227      & 8563        \\
\hline
f80      & $\infty$      & $\infty$       & 8750      & 52,015      \\
f81      & $\infty$      & $\infty$       & 756       & 5183        \\
f82      & $\infty$      & $\infty$       & 45,060    & 234,207     \\
f83      & $\infty$      & $\infty$       & 46,286    & 241,214     \\
f84      & $\infty$      & $\infty$       & 9895      & 54,409      \\
f85      & $\infty$      & $\infty$       & 36,971    & 194,630     \\
f86      & $\infty$      & $\infty$       & 144,336   & 740,733     \\
f87      & $\infty$      & $\infty$       & 51,099    & 267,146     \\
f88      & $\infty$      & $\infty$       & 1080      & 7680        \\
f89      & $\infty$      & $\infty$       & 1321      & 8410        \\
\hline
f90      & $\infty$      & $\infty$       & 10,563    & 58,460      \\
f91      & $\infty$      & $\infty$       & 11,111    & 61,498      \\
f92      & $\infty$      & $\infty$       & 28,173    & 171,962     \\
f93      & $\infty$      & $\infty$       & 31,647    & 167,323     \\
f94      & $\infty$      & $\infty$       & 31,597    & 167,073     \\
f95      & $\infty$      & $\infty$       & 36,045    & 212,498     \\
f96      & $\infty$      & $\infty$       & 40,702    & 213,845     \\
f97      & $\infty$      & $\infty$       & 54,201    & 282,712     \\
f98      & $\infty$      & $\infty$       & 24,050    & 127,399     \\
f99      & $\infty$      & $\infty$       & 25,412    & 136,444     \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|} \hline
name & \#variables & card & \#asserts & \#ops \\ \hline \hline
g00      & 127         & $2^{46}$  & 7987      & 40,041      \\
g01      & 238         & $2^{27}$  & 9157      & 45,517      \\
g02      & 160         & $2^{62}$  & 12,490    & 62,618      \\
g03      & 160         & $2^{63}$  & 12,490    & 62,626      \\
g04      & 224         & $2^{89}$  & 15,832    & 79,416      \\
g05      & 192         & $2^{93}$  & 18,397    & 92,337      \\
g06      & 200         & $2^{80}$  & 19,735    & 98,907      \\
g07      & 233         & $2^{52}$  & 23,058    & 115,232     \\
g08      & 310         & $2^{40}$  & 24,071    & 120,047     \\
g09      & 224         & $2^{84}$  & 24,788    & 124,156     \\
\hline
g10      & 273         & $2^{55}$  & 29,938    & 149,576     \\
g11      & 366         & $2^{41}$  & 33,438    & 166,778     \\
g12      & 277         & $2^{38}$  & 34,144    & 170,462     \\
g13      & 313         & $2^{52}$  & 37,418    & 186,872     \\
g14      & 313         & $2^{57}$  & 37,418    & 186,912     \\
g15      & 299         & $2^{52}$  & 38,293    & 191,275     \\
g16      & 353         & $2^{53}$  & 45,498    & 227,200     \\
g17      & 353         & $2^{54}$  & 45,498    & 227,208     \\
g18      & 353         & $2^{57}$  & 45,498    & 227,232     \\
g19      & 385         & $2^{39}$  & 45,580    & 227,434     \\
\hline
g20      & 321         & $2^{44}$  & 46,286    & 231,132     \\
g21      & 329         & $2^{49}$  & 52,913    & 264,291     \\
g22      & 451         & $2^{56}$  & 59,422    & 296,648     \\
g23      & 519         & $2^{53}$  & 63,046    & 314,608     \\
g24      & 455         & $2^{44}$  & 85,677    & 427,819     \\
g25      & 138         & $2^{69}$  & 9282      & 46,678      \\
g26      & 139         & $2^{61}$  & 9428      & 47,342      \\
g27      & 201         & $2^{79}$  & 12,645    & 63,447      \\
g28      & 202         & $2^{71}$  & 15,452    & 77,416      \\
g29      & 194         & $2^{53}$  & 16,918    & 84,618      \\
\hline
g30      & 210         & $2^{73}$  & 17,096    & 85,636      \\
g31      & 210         & $2^{74}$  & 17,096    & 85,644      \\
g32      & 305         & $2^{62}$  & 18,569    & 92,723      \\
g33      & 228         & $2^{76}$  & 19,386    & 97,074      \\
g34      & 248         & $2^{99}$  & 19,689    & 98,733      \\
g35      & 341         & $2^{65}$  & 21,828    & 108,970     \\
g36      & 233         & $2^{54}$  & 23,058    & 115,248     \\
g37      & 219         & $2^{69}$  & 23,292    & 116,566     \\
g38      & 252         & $2^{51}$  & 31,379    & 156,791     \\
g39      & 308         & $2^{106}$ & 34,025    & 170,349     \\
\hline
g40      & 315         & $2^{91}$  & 43,690    & 218,540     \\
g41      & 415         & $2^{48}$  & 47,966    & 239,376     \\
g42      & 415         & $2^{49}$  & 47,966    & 239,384     \\
g43      & 473         & $2^{50}$  & 53,819    & 268,541     \\
g44      & 365         & $2^{50}$  & 60,276    & 301,042     \\
g45      & 428         & $2^{44}$  & 62,937    & 314,173     \\
g46      & 159         & $2^{68}$  & 11,229    & 56,363      \\
g47      & 160         & $2^{60}$  & 12,490    & 62,602      \\
g48      & 290         & $2^{59}$  & 16,805    & 83,909      \\
g49      & 200         & $2^{77}$  & 19,735    & 98,883      \\
\hline
\end{tabular}
\hfill
\begin{tabular}{|c|r|r|r|r|} \hline
name & \#variables & card & \#asserts & \#ops \\ \hline \hline
g50      & 273         & $2^{52}$  & 29,938    & 149,552     \\
g51      & 299         & $2^{53}$  & 38,293    & 191,283     \\
g52      & 353         & $2^{52}$  & 45,498    & 227,192     \\
g53      & 459         & $2^{47}$  & 49,154    & 245,220     \\
g54      & 325         & $2^{66}$  & 52,331    & 261,525     \\
g55      & 120         & $2^{60}$  & 7029      & 35,377      \\
g56      & 157         & $2^{56}$  & 12,212    & 61,186      \\
g57      & 248         & $2^{98}$  & 19,689    & 98,725      \\
g58      & 320         & $2^{65}$  & 20,421    & 101,977     \\
g59      & 233         & $2^{32}$  & 23,904    & 119,302     \\
\hline
g60      & 273         & $2^{51}$  & 29,938    & 149,544     \\
g61      & 263         & $2^{32}$  & 30,228    & 150,862     \\
g62      & 313         & $2^{53}$  & 37,418    & 186,880     \\
g63      & 421         & $2^{43}$  & 51,099    & 254,989     \\
g64      & 459         & $2^{48}$  & 63,423    & 316,573     \\
g65      & 164         & $2^{100}$ & 13,466    & 67,794      \\
g66      & 216         & $2^{75}$  & 22,500    & 112,660     \\
g67      & 249         & $2^{86}$  & 23,764    & 119,002     \\
g68      & 224         & $2^{92}$  & 15,832    & 79,440      \\
g69      & 200         & $2^{101}$ & 19,625    & 98,525      \\
\hline
g70      & 441         & $2^{21}$  & 25,411    & 126,333     \\
g71      & 220         & $2^{56}$  & 23,613    & 118,065     \\
g72      & 374         & $2^{56}$  & 40,702    & 203,202     \\
g73      & 187         & $2^{79}$  & 17,173    & 86,115      \\
g74      & 228         & $2^{132}$ & 25,662    & 128,902     \\
g75      & 444         & $2^{47}$  & 47,338    & 236,170     \\
g76      & 549         & $2^{56}$  & 70,640    & 352,542     \\
g77      & 192         & $2^{91}$  & 18,397    & 92,321      \\
g78      & 400         & $2^{95}$  & 74,565    & 372,777     \\
g79      & 159         & $2^{104}$ & 12,665    & 63,831      \\
\hline
g80      & 308         & $2^{107}$ & 34,025    & 170,357     \\
g81      & 326         & $2^{65}$  & 40,287    & 201,295     \\
g82      & 315         & $2^{90}$  & 43,690    & 218,532     \\
g83      & 423         & $2^{50}$  & 54,201    & 270,551     \\
g84      & 309         & $2^{59}$  & 17,964    & 89,666      \\
g85      & 313         & $2^{51}$  & 37,418    & 186,864     \\
g86      & 216         & $2^{72}$  & 22,500    & 112,636     \\
g87      & 560         & $2^{59}$  & 75,758    & 378,134     \\
g88      & 194         & $2^{52}$  & 16,918    & 84,610      \\
g89      & 357         & $2^{38}$  & 30,391    & 151,537     \\
\hline
g90      & 248         & $2^{97}$  & 19,689    & 98,717      \\
g91      & 308         & $2^{109}$ & 34,025    & 170,373     \\
g92      & 410         & $2^{83}$  & 83,441    & 417,041     \\
g93      & 300         & $2^{150}$ & 44,559    & 223,387     \\
g94      & 250         & $2^{51}$  & 30,881    & 154,305     \\
g95      & 312         & $2^{108}$ & 35,160    & 176,032     \\
g96      & 176         & $2^{49}$  & 13,719    & 68,627      \\
g97      & 304         & $2^{72}$  & 42,220    & 211,060     \\
g98      & 412         & $2^{83}$  & 84,259    & 421,127     \\
g99      & 300         & $2^{100}$ & 44,850    & 224,442     \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|} \hline
name & \#variables & card & \#asserts & \#ops \\ \hline \hline
h00      & 120         & 84   & 6938      & 27,784      \\
h01      & 138         & 119  & 9497      & 42,531      \\
h02      & 138         & 118  & 9496      & 42,292      \\
h03      & 138         & 113  & 9491      & 41,127      \\
h04      & 215         & 124  & 19,328    & 73,234      \\
h05      & 200         & 129  & 19,553    & 75,169      \\
h06      & 200         & 130  & 19,554    & 75,430      \\
h07      & 194         & 193  & 18,869    & 93,661      \\
h08      & 200         & 137  & 19,561    & 77,313      \\
h09      & 200         & 139  & 19,563    & 77,869      \\
\hline
h10      & 194         & 173  & 18,849    & 86,301      \\
h11      & 628         & 210  & 21,722    & 109,054     \\
h12      & 244         & 99   & 22,493    & 77,179      \\
h13      & 155         & 53   & 9225      & 30,429      \\
h14      & 214         & 80   & 16,048    & 54,462      \\
h15      & 237         & 101  & 18,474    & 65,520      \\
h16      & 175         & 35   & 12,096    & 37,476      \\
h17      & 263         & 29   & 27,162    & 82,296      \\
h18      & 231         & 37   & 18,499    & 56,827      \\
h19      & 271         & 54   & 33,926    & 104,638     \\
\hline
h20      & 231         & 36   & 17,472    & 53,674      \\
h21      & 258         & 43   & 21,183    & 65,353      \\
h22      & 189         & 66   & 10,287    & 35,149      \\
h23      & 296         & 36   & 23,011    & 70,291      \\
h24      & 259         & 32   & 16,551    & 50,643      \\
h25      & 231         & 36   & 18,498    & 56,752      \\
h26      & 157         & 46   & 10,815    & 34,513      \\
h27      & 282         & 162  & 37,101    & 137,383     \\
h28      & 245         & 50   & 11,845    & 37,983      \\
h29      & 172         & 44   & 14,142    & 44,316      \\
\hline
h30      & 180         & 36   & 12,786    & 39,616      \\
h31      & 324         & 37   & 29,130    & 88,720      \\
h32      & 154         & 56   & 11,129    & 36,465      \\
h33      & 154         & 57   & 11,130    & 36,580      \\
h34      & 260         & 259  & 33,463    & 167,209     \\
h35      & 288         & 195  & 37,422    & 150,094     \\
h36      & 266         & 114  & 23,530    & 83,470      \\
h37      & 287         & 117  & 31,277    & 107,401     \\
h38      & 385         & 53   & 45,247    & 138,495     \\
h39      & 323         & 135  & 48,601    & 163,891     \\
\hline
h40      & 201         & 79   & 12,522    & 43,726      \\
h41      & 270         & 28   & 31,245    & 94,489      \\
h42      & 143         & 52   & 9150      & 30,100      \\
h43      & 265         & 29   & 23,504    & 71,322      \\
h44      & 261         & 50   & 12,661    & 40,431      \\
h45      & 323         & 129  & 48,595    & 162,295     \\
h46      & 285         & 26   & 29,014    & 87,690      \\
h47      & 292         & 229  & 41,987    & 178,171     \\
h48      & 270         & 29   & 16,946    & 51,648      \\
h49      & 621         & 110  & 149,219   & 459,645     \\
\hline
\end{tabular}
\hfill
\begin{tabular}{|c|r|r|r|r|} \hline
name & \#variables & card & \#asserts & \#ops \\ \hline \hline
h50      & 279         & 29   & 17,595    & 53,595      \\
h51      & 282         & 31   & 25,260    & 76,708      \\
h52      & 244         & 32   & 15,921    & 48,753      \\
h53      & 233         & 32   & 23,702    & 72,096      \\
h54      & 172         & 44   & 14,208    & 44,514      \\
h55      & 408         & 407  & 67,406    & 367,458     \\
h56      & 248         & 101  & 19,541    & 68,721      \\
h57      & 500         & 204  & 119,303   & 399,319     \\
h58      & 258         & 30   & 21,170    & 64,378      \\
h59      & 621         & 114  & 149,223   & 460,549     \\
\hline
h60      & 233         & 32   & 23,648    & 71,934      \\
h61      & 302         & 210  & 42,839    & 172,405     \\
h62      & 258         & 31   & 21,171    & 64,441      \\
h63      & 500         & 202  & 119,301   & 398,503     \\
h64      & 258         & 40   & 21,180    & 65,098      \\
h65      & 293         & 119  & 32,621    & 111,903     \\
h66      & 138         & 69   & 9212      & 32,326      \\
h67      & 316         & 243  & 49,213    & 206,443     \\
h68      & 258         & 39   & 21,179    & 65,017      \\
h69      & 258         & 41   & 21,181    & 65,181      \\
\hline
h70      & 284         & 26   & 28,792    & 87,024      \\
h71      & 500         & 207  & 119,306   & 400,558     \\
h72      & 260         & 53   & 13,333    & 42,753      \\
h73      & 500         & 210  & 119,309   & 401,815     \\
h74      & 258         & 33   & 21,173    & 64,573      \\
h75      & 283         & 57   & 32,424    & 100,462     \\
h76      & 319         & 222  & 45,664    & 186,052     \\
h77      & 408         & 124  & 57,697    & 188,341     \\
h78      & 961         & 62   & 446,926   & 1,344,558   \\
h79      & 961         & 72   & 446,936   & 1,345,918   \\
\hline
h80      & 333         & 37   & 33,496    & 101,818     \\
h81      & 500         & 228  & 119,327   & 409,735     \\
h82      & 224         & 50   & 21,418    & 66,702      \\
h83      & 500         & 226  & 119,325   & 408,823     \\
h84      & 159         & 68   & 11,137    & 37,965      \\
h85      & 500         & 227  & 119,326   & 409,278     \\
h86      & 501         & 500  & 105,952   & 567,354     \\
h87      & 500         & 225  & 119,324   & 408,370     \\
h88      & 272         & 31   & 18,201    & 55,531      \\
h89      & 467         & 466  & 55,858    & 384,262     \\
\hline
h90      & 500         & 218  & 119,317   & 405,255     \\
h91      & 500         & 251  & 119,350   & 420,798     \\
h92      & 258         & 34   & 21,174    & 64,642      \\
h93      & 500         & 237  & 119,336   & 413,938     \\
h94      & 258         & 38   & 21,178    & 64,938      \\
h95      & 500         & 238  & 119,337   & 414,415     \\
h96      & 194         & 57   & 16,780    & 53,530      \\
h97      & 258         & 36   & 21,176    & 64,786      \\
h98      & 500         & 229  & 119,328   & 410,194     \\
h99      & 500         & 233  & 119,332   & 412,050     \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|} \hline
name & \#variables & card & \#asserts & \#ops \\ \hline \hline
i00      & 215         & $\infty$    & 19,420    & 62,056      \\
i01      & 236         & $\infty$    & 19,484    & 61,252      \\
i02      & 228         & $\infty$    & 19,386    & 86,806      \\
i03      & 200         & $\infty$    & 19,625    & 88,973      \\
i04      & 160         & $\infty$    & 12,490    & 53,526      \\
i05      & 273         & $\infty$    & 29,938    & 115,552     \\
i06      & 150         & $\infty$    & 11,175    & 46,073      \\
i07      & 191         & $\infty$    & 12,636    & 43,778      \\
i08      & 270         & $\infty$    & 17,901    & 87,865      \\
i09      & 159         & $\infty$    & 11,229    & 50,753      \\
\hline
i10      & 162         & $\infty$    & 13,122    & 59,128      \\
i11      & 287         & $\infty$    & 31,448    & 141,088     \\
i12      & 244         & $\infty$    & 19,020    & 62,316      \\
i13      & 315         & $\infty$    & 47,970    & 197,438     \\
i14      & 489         & $\infty$    & 55,884    & 214,100     \\
i15      & 112         & $\infty$    & 6064      & 27,186      \\
i16      & 144         & $\infty$    & 8176      & 30,886      \\
i17      & 159         & $\infty$    & 12,665    & 60,353      \\
i18      & 252         & $\infty$    & 31,379    & 117,289     \\
i19      & 527         & $\infty$    & 87,908    & 324,356     \\
\hline
i20      & 625         & $\infty$    & 96,444    & 381,918     \\
i21      & 584         & $\infty$    & 84,282    & 324,604     \\
i22      & 584         & $\infty$    & 84,282    & 335,912     \\
i23      & 480         & $\infty$    & 92,070    & 290,398     \\
i24      & 249         & $\infty$    & 23,764    & 106,808     \\
i25      & 502         & $\infty$    & 60,716    & 232,602     \\
i26      & 589         & $\infty$    & 83,903    & 320,961     \\
i27      & 559         & $\infty$    & 77,529    & 301,095     \\
i28      & 579         & $\infty$    & 78,666    & 300,896     \\
i29      & 625         & $\infty$    & 96,444    & 384,100     \\
\hline
i30      & 170         & $\infty$    & 12,010    & 48,068      \\
i31      & 329         & $\infty$    & 52,913    & 188,627     \\
i32      & 625         & $\infty$    & 96,444    & 383,010     \\
i33      & 224         & $\infty$    & 24,788    & 105,022     \\
i34      & 498         & $\infty$    & 124,202   & 619,126     \\
i35      & 498         & $\infty$    & 124,202   & 619,384     \\
i36      & 260         & $\infty$    & 33,465    & 161,933     \\
i37      & 277         & $\infty$    & 34,144    & 122,076     \\
i38      & 623         & $\infty$    & 95,106    & 375,406     \\
i39      & 623         & $\infty$    & 95,106    & 376,498     \\
\hline
i40      & 498         & $\infty$    & 124,202   & 621,104     \\
i41      & 524         & $\infty$    & 137,318   & 677,740     \\
i42      & 405         & $\infty$    & 76,926    & 378,694     \\
i43      & 645         & $\infty$    & 102,997   & 408,127     \\
i44      & 645         & $\infty$    & 102,997   & 411,499     \\
i45      & 219         & $\infty$    & 23,292    & 94,798      \\
i46      & 409         & $\infty$    & 76,114    & 271,068     \\
i47      & 615         & $\infty$    & 94,241    & 368,339     \\
i48      & 164         & $\infty$    & 13,466    & 63,296      \\
i49      & 606         & $\infty$    & 183,500   & 908,240     \\
\hline
\end{tabular}
\hfill
\begin{tabular}{|c|r|r|r|r|} \hline
name & \#variables & card & \#asserts & \#ops \\ \hline \hline
i50      & 704         & $\infty$    & 245,856   & 1,176,046   \\
i51      & 802         & $\infty$    & 309,062   & 1,427,170   \\
i52      & 800         & $\infty$    & 314,447   & 1,512,047   \\
i53      & 252         & $\infty$    & 31,647    & 139,789     \\
i54      & 511         & $\infty$    & 130,476   & 653,056     \\
i55      & 834         & $\infty$    & 218,412   & 683,318     \\
i56      & 813         & $\infty$    & 300,190   & 1,493,444   \\
i57      & 926         & $\infty$    & 378,528   & 1,795,514   \\
i58      & 224         & $\infty$    & 24,788    & 104,740     \\
i59      & 499         & $\infty$    & 124,750   & 623,748     \\
\hline
i60      & 606         & $\infty$    & 183,500   & 908,440     \\
i61      & 444         & $\infty$    & 47,338    & 181,586     \\
i62      & 813         & $\infty$    & 300,190   & 1,520,938   \\
i63      & 800         & $\infty$    & 314,447   & 1,482,059   \\
i64      & 252         & $\infty$    & 31,597    & 133,105     \\
i65      & 756         & $\infty$    & 153,961   & 599,233     \\
i66      & 736         & $\infty$    & 267,936   & 1,288,878   \\
i67      & 752         & $\infty$    & 282,287   & 1,391,359   \\
i68      & 859         & $\infty$    & 298,000   & 996,732     \\
i69      & 709         & $\infty$    & 130,363   & 526,635     \\
\hline
i70      & 622         & $\infty$    & 192,992   & 941,358     \\
i71      & 762         & $\infty$    & 290,182   & 1,451,944   \\
i72      & 830         & $\infty$    & 342,480   & 1,672,436   \\
i73      & 919         & $\infty$    & 361,735   & 1,362,921   \\
i74      & 498         & $\infty$    & 124,202   & 619,214     \\
i75      & 500         & $\infty$    & 125,250   & 626,248     \\
i76      & 520         & $\infty$    & 135,460   & 677,298     \\
i77      & 830         & $\infty$    & 342,480   & 1,717,166   \\
i78      & 511         & $\infty$    & 130,449   & 647,427     \\
i79      & 830         & $\infty$    & 338,025   & 1,634,371   \\
\hline
i80      & 756         & $\infty$    & 153,961   & 600,551     \\
i81      & 802         & $\infty$    & 321,602   & 1,608,804   \\
i82      & 818         & $\infty$    & 324,914   & 1,566,002   \\
i83      & 250         & $\infty$    & 30,881    & 115,591     \\
i84      & 752         & $\infty$    & 282,437   & 1,413,559   \\
i85      & 216         & $\infty$    & 22,500    & 94,064      \\
i86      & 834         & $\infty$    & 347,625   & 1,739,261   \\
i87      & 798         & $\infty$    & 168,909   & 678,521     \\
i88      & 549         & $\infty$    & 70,640    & 270,326     \\
i89      & 575         & $\infty$    & 165,568   & 827,900     \\
\hline
i90      & 365         & $\infty$    & 60,366    & 215,146     \\
i91      & 1098        & $\infty$    & 303,971   & 981,191     \\
i92      & 560         & $\infty$    & 75,758    & 289,930     \\
i93      & 804         & $\infty$    & 293,357   & 1,210,883   \\
i94      & 490         & $\infty$    & 120,295   & 601,473     \\
i95      & 160         & $\infty$    & 12,490    & 53,328      \\
i96      & 1081        & $\infty$    & 451,115   & 1,364,133   \\
i97      & 1329        & $\infty$    & 509,080   & 1,540,508   \\
i98      & 575         & $\infty$    & 164,438   & 751,882     \\
i99      & 1324        & $\infty$    & 497,123   & 1,501,947   \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|} \hline
name & card\textsubscript{in} & card\textsubscript{out} & \#asserts & \#ops \\ \hline \hline
j00      & $2^{6}$     & $2^{30}$     & 1000      & 6908        \\
j01      & $2^{6}$     & $2^{25}$     & 1250      & 8648        \\
j02      & $2^{6}$     & $2^{30}$     & 1280      & 8853        \\
j03      & $2^{6}$     & $2^{30}$     & 1665      & 11,533      \\
j04      & $2^{6}$     & $2^{30}$     & 1719      & 11,911      \\
j05      & $2^{7}$     & $2^{40}$     & 4770      & 33,168      \\
j06      & $2^{11}$    & $2^{98}$     & 6048      & 42,200      \\
j07      & $2^{11}$    & $2^{108}$    & 7768      & 54,215      \\
j08      & $2^{8}$     & $2^{51}$     & 8610      & 59,968      \\
j09      & $2^{8}$     & $2^{32}$     & 12,394    & 86,226      \\
\hline
j10      & $2^{8}$     & $2^{38}$     & 16,841    & 117,406     \\
j11      & $2^{8}$     & $2^{93}$     & 18,397    & 128,387     \\
j12      & $2^{8}$     & $2^{50}$     & 18,611    & 129,787     \\
j13      & $2^{8}$     & $2^{100}$    & 18,675    & 130,323     \\
j14      & $2^{8}$     & $2^{75}$     & 18,975    & 132,373     \\
j15      & $2^{8}$     & $2^{120}$    & 19,495    & 136,013     \\
j16      & $2^{8}$     & $2^{75}$     & 19,735    & 137,693     \\
j17      & $2^{8}$     & $2^{199}$    & 19,900    & 139,099     \\
j18      & $2^{9}$     & $2^{68}$     & 21,399    & 149,153     \\
j19      & $2^{9}$     & $2^{69}$     & 21,399    & 149,155     \\
\hline
j20      & $2^{9}$     & $2^{70}$     & 21,399    & 149,157     \\
j21      & $2^{9}$     & $2^{71}$     & 21,399    & 149,159     \\
j22      & $2^{9}$     & $2^{64}$     & 21,696    & 151,341     \\
j23      & $2^{12}$    & $2^{81}$     & 24,788    & 173,004     \\
j24      & $2^{9}$     & $2^{21}$     & 25,411    & 176,594     \\
j25      & $2^{9}$     & $2^{75}$     & 31,017    & 216,349     \\
j26      & $2^{9}$     & $2^{157}$    & 33,964    & 237,274     \\
j27      & $2^{9}$     & $2^{51}$     & 38,293    & 267,254     \\
j28      & $2^{9}$     & $2^{65}$     & 40,287    & 281,159     \\
j29      & $2^{9}$     & $2^{229}$    & 43,029    & 300,579     \\
\hline
j30      & $2^{9}$     & $2^{231}$    & 43,029    & 300,583     \\
j31      & $2^{9}$     & $2^{232}$    & 43,029    & 300,585     \\
j32      & $2^{9}$     & $2^{233}$    & 43,029    & 300,587     \\
j33      & $2^{9}$     & $2^{234}$    & 43,029    & 300,589     \\
j34      & $2^{9}$     & $2^{235}$    & 43,029    & 300,591     \\
j35      & $2^{9}$     & $2^{236}$    & 43,029    & 300,593     \\
j36      & $2^{9}$     & $2^{237}$    & 43,029    & 300,595     \\
j37      & $2^{9}$     & $2^{238}$    & 43,029    & 300,597     \\
j38      & $2^{9}$     & $2^{239}$    & 43,029    & 300,599     \\
j39      & $2^{9}$     & $2^{240}$    & 43,029    & 300,601     \\
\hline
j40      & $2^{9}$     & $2^{241}$    & 43,029    & 300,603     \\
j41      & $2^{9}$     & $2^{51}$     & 43,522    & 303,797     \\
j42      & $2^{9}$     & $2^{90}$     & 43,690    & 305,063     \\
j43      & $2^{9}$     & $2^{44}$     & 46,286    & 323,125     \\
j44      & $2^{9}$     & $2^{210}$    & 49,105    & 343,193     \\
j45      & $2^{9}$     & $2^{108}$    & 50,382    & 351,916     \\
j46      & $2^{9}$     & $2^{158}$    & 60,144    & 420,215     \\
j47      & $2^{10}$    & $2^{73}$     & 62,937    & 439,419     \\
j48      & $2^{10}$    & $2^{74}$     & 62,937    & 439,421     \\
j49      & $2^{10}$    & $2^{75}$     & 62,937    & 439,423     \\
\hline
\end{tabular}
\hfill
\begin{tabular}{|c|r|r|r|r|} \hline
name & card\textsubscript{in} & card\textsubscript{out} & \#asserts & \#ops \\ \hline \hline
j50      & $2^{10}$    & $2^{77}$     & 62,937    & 439,427     \\
j51      & $2^{10}$    & $2^{78}$     & 62,937    & 439,429     \\
j52      & $2^{9}$     & $2^{14}$     & 73,016    & 509,698     \\
j53      & $2^{9}$     & $2^{56}$     & 76,114    & 531,681     \\
j54      & $2^{9}$     & $2^{56}$     & 76,216    & 532,395     \\
j55      & $2^{10}$    & $2^{61}$     & 77,529    & 541,146     \\
j56      & $2^{10}$    & $2^{63}$     & 82,118    & 573,207     \\
j57      & $2^{10}$    & $2^{62}$     & 83,903    & 585,676     \\
j58      & $2^{9}$     & $2^{43}$     & 85,677    & 598,458     \\
j59      & $2^{10}$    & $2^{62}$     & 87,124    & 608,163     \\
\hline
j60      & $2^{9}$     & $2^{21}$     & 93,051    & 650,074     \\
j61      & $2^{9}$     & $2^{57}$     & 114,402   & 799,432     \\
j62      & $2^{9}$     & $2^{81}$     & 114,402   & 799,480     \\
j63      & $2^{9}$     & $2^{82}$     & 114,402   & 799,482     \\
j64      & $2^{9}$     & $2^{83}$     & 114,402   & 799,484     \\
j65      & $2^{9}$     & $2^{84}$     & 114,402   & 799,486     \\
j66      & $2^{9}$     & $2^{85}$     & 114,402   & 799,488     \\
j67      & $2^{7}$     & $2^{33}$     & 2178      & 15,112      \\
j68      & $2^{7}$     & $2^{37}$     & 2738      & 19,016      \\
j69      & $2^{7}$     & $2^{40}$     & 2970      & 20,628      \\
\hline
j70      & $2^{11}$    & $2^{88}$     & 5458      & 38,065      \\
j71      & $2^{8}$     & $2^{41}$     & 9962      & 69,388      \\
j72      & $2^{8}$     & $2^{104}$    & 12,665    & 88,384      \\
j73      & $2^{9}$     & $2^{30}$     & 21,399    & 149,077     \\
j74      & $2^{8}$     & $2^{56}$     & 23,613    & 164,741     \\
j75      & $2^{8}$     & $2^{132}$    & 25,662    & 179,212     \\
j76      & $2^{9}$     & $2^{72}$     & 42,220    & 294,770     \\
j77      & $2^{9}$     & $2^{14}$     & 75,529    & 527,289     \\
j78      & $2^{10}$    & $2^{68}$     & 3548      & 24,715      \\
j79      & $2^{7}$     & $2^{45}$     & 3924      & 27,286      \\
\hline
j80      & $2^{7}$     & $2^{48}$     & 5848      & 40,694      \\
j81      & $2^{8}$     & $2^{100}$    & 13,466    & 93,968      \\
j82      & $2^{7}$     & $2^{50}$     & 2745      & 19,073      \\
j83      & $2^{7}$     & $2^{60}$     & 7029      & 48,961      \\
j84      & $2^{7}$     & $2^{64}$     & 7680      & 53,502      \\
j85      & $2^{8}$     & $2^{36}$     & 17,668    & 123,053     \\
j86      & $2^{8}$     & $2^{36}$     & 18,694    & 130,235     \\
j87      & $2^{7}$     & $2^{53}$     & 2956      & 20,565      \\
j88      & $2^{7}$     & $2^{38}$     & 3524      & 24,475      \\
j89      & $2^{7}$     & $2^{60}$     & 7200      & 50,158      \\
\hline
j90      & $2^{9}$     & $2^{150}$    & 44,559    & 311,311     \\
j91      & $2^{8}$     & $2^{72}$     & 20,264    & 141,342     \\
j92      & $2^{9}$     & $2^{41}$     & 32,521    & 226,344     \\
j93      & $2^{8}$     & $2^{60}$     & 11,010    & 76,708      \\
j94      & $2^{12}$    & $2^{80}$     & 24,788    & 173,002     \\
j95      & $2^{10}$    & $2^{44}$     & 62,937    & 439,361     \\
j96      & $2^{7}$     & $2^{53}$     & 4518      & 31,445      \\
j97      & $2^{8}$     & $2^{92}$     & 18,397    & 128,385     \\
j98      & $2^{8}$     & $2^{50}$     & 11,175    & 77,873      \\
j99      & $2^{8}$     & $2^{68}$     & 11,229    & 78,260      \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|} \hline
name & card\textsubscript{in} & card\textsubscript{out} & \#asserts & \#ops \\ \hline \hline
k00 & 138    & 137     & 9515      & 75,249      \\
k01 & 138    & 118     & 9496      & 67,953      \\
k02 & 138    & 115     & 9493      & 66,900      \\
k03 & 164    & 125     & 13,132    & 88,660      \\
k04 & 200    & 126     & 19,550    & 121,123     \\
k05 & 200    & 127     & 19,551    & 121,504     \\
k06 & 200    & 136     & 19,560    & 125,068     \\
k07 & 200    & 137     & 19,561    & 125,479     \\
k08 & 200    & 138     & 19,562    & 125,893     \\
k09 & 258    & 48      & 21,188    & 109,228     \\
\hline
k10 & 194    & 174     & 18,850    & 139,055     \\
k11 & 233    & 93      & 20,295    & 114,123     \\
k12 & 258    & 44      & 21,184    & 108,670     \\
k13 & 213    & 41      & 8455      & 44,653      \\
k14 & 155    & 54      & 9226      & 50,315      \\
k15 & 244    & 32      & 15,921    & 81,029      \\
k16 & 241    & 26      & 13,403    & 67,938      \\
k17 & 266    & 112     & 23,528    & 136,064     \\
k18 & 167    & 35      & 10,978    & 56,605      \\
k19 & 154    & 57      & 11,130    & 60,324      \\
\hline
k20 & 189    & 66      & 10,287    & 57,738      \\
k21 & 258    & 43      & 21,183    & 108,538     \\
k22 & 134    & 53      & 8528      & 46,668      \\
k23 & 249    & 26      & 13,916    & 70,503      \\
k24 & 187    & 65      & 10,000    & 56,110      \\
k25 & 247    & 30      & 15,528    & 78,885      \\
k26 & 259    & 32      & 16,588    & 84,364      \\
k27 & 296    & 35      & 23,010    & 116,765     \\
k28 & 194    & 68      & 10,870    & 61,048      \\
k29 & 265    & 29      & 23,504    & 118,680     \\
\hline
k30 & 157    & 46      & 10,815    & 57,088      \\
k31 & 168    & 35      & 11,143    & 57,430      \\
k32 & 154    & 56      & 11,129    & 60,153      \\
k33 & 265    & 29      & 23,537    & 118,845     \\
k34 & 203    & 78      & 13,190    & 74,803      \\
k35 & 292    & 34      & 26,255    & 132,890     \\
k36 & 180    & 36      & 12,786    & 65,748      \\
k37 & 274    & 171     & 35,066    & 218,593     \\
k38 & 208    & 83      & 13,289    & 76,488      \\
k39 & 252    & 201     & 31,545    & 217,623     \\
\hline
k40 & 259    & 32      & 16,438    & 83,614      \\
k41 & 270    & 29      & 16,946    & 85,890      \\
k42 & 282    & 31      & 25,260    & 127,633     \\
k43 & 260    & 216     & 33,420    & 236,328     \\
k44 & 621    & 88      & 149,197   & 757,293     \\
k45 & 621    & 104     & 149,213   & 761,925     \\
k46 & 288    & 197     & 37,424    & 244,644     \\
k47 & 265    & 209     & 34,792    & 238,750     \\
k48 & 282    & 192     & 37,131    & 240,279     \\
k49 & 172    & 44      & 14,142    & 73,460      \\
\hline
\end{tabular}
\hfill
\begin{tabular}{|c|r|r|r|r|} \hline
name & card\textsubscript{in} & card\textsubscript{out} & \#asserts & \#ops \\ \hline \hline
k50 & 233    & 32      & 23,648    & 119,664     \\
k51 & 185    & 38      & 16,693    & 85,498      \\
k52 & 258    & 41      & 21,181    & 108,283     \\
k53 & 400    & 399     & 79,897    & 636,890     \\
k54 & 621    & 95      & 149,204   & 759,225     \\
k55 & 621    & 112     & 149,221   & 764,529     \\
k56 & 201    & 79      & 12,522    & 71,695      \\
k57 & 292    & 225     & 41,798    & 284,140     \\
k58 & 159    & 68      & 11,137    & 62,383      \\
k59 & 245    & 47      & 11,165    & 58,974      \\
\hline
k60 & 187    & 38      & 17,059    & 87,328      \\
k61 & 258    & 30      & 21,170    & 107,095     \\
k62 & 233    & 32      & 23,702    & 119,934     \\
k63 & 302    & 213     & 42,842    & 281,518     \\
k64 & 172    & 44      & 14,208    & 73,790      \\
k65 & 292    & 39      & 21,479    & 109,540     \\
k66 & 256    & 16      & 9280      & 46,728      \\
k67 & 245    & 50      & 11,845    & 62,800      \\
k68 & 258    & 35      & 21,175    & 107,590     \\
k69 & 295    & 27      & 30,957    & 155,784     \\
\hline
k70 & 258    & 31      & 21,171    & 107,188     \\
k71 & 316    & 204     & 42,756    & 275,490     \\
k72 & 316    & 243     & 49,213    & 333,788     \\
k73 & 150    & 50      & 11,074    & 58,945      \\
k74 & 279    & 29      & 17,595    & 89,135      \\
k75 & 258    & 32      & 21,172    & 107,284     \\
k76 & 258    & 40      & 21,180    & 108,160     \\
k77 & 258    & 42      & 21,182    & 108,409     \\
k78 & 365    & 364     & 65,923    & 527,085     \\
k79 & 261    & 50      & 12,661    & 66,880      \\
\hline
k80 & 308    & 125     & 33,841    & 192,205     \\
k81 & 500    & 216     & 119,315   & 665,803     \\
k82 & 500    & 220     & 119,319   & 668,425     \\
k83 & 500    & 229     & 119,328   & 674,500     \\
k84 & 500    & 223     & 119,322   & 670,423     \\
k85 & 500    & 226     & 119,325   & 672,448     \\
k86 & 500    & 218     & 119,317   & 667,108     \\
k87 & 500    & 222     & 119,321   & 669,754     \\
k88 & 315    & 314     & 49,630    & 394,945     \\
k89 & 2317   & 7       & 67,403    & 337,064     \\
\hline
k90 & 277    & 53      & 14,251    & 75,283      \\
k91 & 500    & 225     & 119,324   & 671,770     \\
k92 & 451    & 38      & 58,696    & 295,513     \\
k93 & 500    & 241     & 119,340   & 682,978     \\
k94 & 194    & 57      & 16,780    & 88,574      \\
k95 & 435    & 17      & 83,685    & 418,799     \\
k96 & 500    & 243     & 119,342   & 684,433     \\
k97 & 500    & 249     & 119,348   & 688,870     \\
k98 & 500    & 232     & 119,331   & 676,579     \\
k99 & 500    & 242     & 119,341   & 683,704     \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|} \hline
name & card\textsubscript{in} & card\textsubscript{out} & \#asserts & \#ops \\ \hline \hline
l00      & $\infty$      & $\infty$       & 19,625    & 144,910     \\
l01      & $\infty$      & $\infty$       & 19,625    & 145,189     \\
l02      & $\infty$      & $\infty$       & 19,625    & 147,565     \\
l03      & $\infty$      & $\infty$       & 19,625    & 153,889     \\
l04      & $\infty$      & $\infty$       & 19,625    & 156,805     \\
l05      & $\infty$      & $\infty$       & 19,625    & 157,978     \\
l06      & $\infty$      & $\infty$       & 13,890    & 158,430     \\
l07      & $\infty$      & $\infty$       & 21,173    & 132,481     \\
l08      & $\infty$      & $\infty$       & 17,209    & 104,878     \\
l09      & $\infty$      & $\infty$       & 19,420    & 166,325     \\
\hline
l10      & $\infty$      & $\infty$       & 16,918    & 111,755     \\
l11      & $\infty$      & $\infty$       & 45,580    & 273,055     \\
l12      & $\infty$      & $\infty$       & 12,108    & 93,498      \\
l13      & $\infty$      & $\infty$       & 25,512    & 150,310     \\
l14      & $\infty$      & $\infty$       & 24,224    & 152,474     \\
l15      & $\infty$      & $\infty$       & 47,966    & 297,573     \\
l16      & $\infty$      & $\infty$       & 24,725    & 154,603     \\
l17      & $\infty$      & $\infty$       & 45,580    & 272,023     \\
l18      & $\infty$      & $\infty$       & 32,105    & 258,500     \\
l19      & $\infty$      & $\infty$       & 47,966    & 299,760     \\
\hline
l20      & $\infty$      & $\infty$       & 32,105    & 250,382     \\
l21      & $\infty$      & $\infty$       & 32,105    & 261,830     \\
l22      & $\infty$      & $\infty$       & 5689      & 42,992      \\
l23      & $\infty$      & $\infty$       & 36,971    & 215,672     \\
l24      & $\infty$      & $\infty$       & 16,443    & 103,568     \\
l25      & $\infty$      & $\infty$       & 23,058    & 149,877     \\
l26      & $\infty$      & $\infty$       & 24,071    & 155,403     \\
l27      & $\infty$      & $\infty$       & 38,293    & 235,010     \\
l28      & $\infty$      & $\infty$       & 9521      & 59,019      \\
l29      & $\infty$      & $\infty$       & 18,687    & 118,766     \\
\hline
l30      & $\infty$      & $\infty$       & 35,170    & 285,487     \\
l31      & $\infty$      & $\infty$       & 47,966    & 296,475     \\
l32      & $\infty$      & $\infty$       & 11,111    & 70,969      \\
l33      & $\infty$      & $\infty$       & 35,170    & 288,262     \\
l34      & $\infty$      & $\infty$       & 37,222    & 295,533     \\
l35      & $\infty$      & $\infty$       & 37,222    & 301,869     \\
l36      & $\infty$      & $\infty$       & 32,521    & 480,524     \\
l37      & $\infty$      & $\infty$       & 57,982    & 417,135     \\
l38      & $\infty$      & $\infty$       & 15,332    & 155,238     \\
l39      & $\infty$      & $\infty$       & 22,683    & 143,005     \\
\hline
l40      & $\infty$      & $\infty$       & 46,406    & 375,310     \\
l41      & $\infty$      & $\infty$       & 57,982    & 417,990     \\
l42      & $\infty$      & $\infty$       & 47,970    & 388,525     \\
l43      & $\infty$      & $\infty$       & 65,043    & 668,252     \\
l44      & $\infty$      & $\infty$       & 12,212    & 85,119      \\
l45      & $\infty$      & $\infty$       & 43,834    & 363,240     \\
l46      & $\infty$      & $\infty$       & 16,666    & 106,186     \\
l47      & $\infty$      & $\infty$       & 125,692   & 1,006,204   \\
l48      & $\infty$      & $\infty$       & 35,624    & 222,364     \\
l49      & $\infty$      & $\infty$       & 47,338    & 295,161     \\
\hline
\end{tabular}
\hfill
\begin{tabular}{|c|r|r|r|r|} \hline
name & card\textsubscript{in} & card\textsubscript{out} & \#asserts & \#ops \\ \hline \hline
l50      & $\infty$      & $\infty$       & 35,153    & 217,390     \\
l51      & $\infty$      & $\infty$       & 45,762    & 378,581     \\
l52      & $\infty$      & $\infty$       & 21,733    & 138,493     \\
l53      & $\infty$      & $\infty$       & 164,523   & 1,555,162   \\
l54      & $\infty$      & $\infty$       & 38,293    & 235,745     \\
l55      & $\infty$      & $\infty$       & 77,738    & 632,091     \\
l56      & $\infty$      & $\infty$       & 46,406    & 379,702     \\
l57      & $\infty$      & $\infty$       & 65,043    & 672,530     \\
l58      & $\infty$      & $\infty$       & 18,443    & 115,570     \\
l59      & $\infty$      & $\infty$       & 37,418    & 233,652     \\
\hline
l60      & $\infty$      & $\infty$       & 63,936    & 511,060     \\
l61      & $\infty$      & $\infty$       & 77,738    & 617,841     \\
l62      & $\infty$      & $\infty$       & 36,990    & 230,767     \\
l63      & $\infty$      & $\infty$       & 54,201    & 335,497     \\
l64      & $\infty$      & $\infty$       & 63,423    & 381,370     \\
l65      & $\infty$      & $\infty$       & 164,523   & 1,553,947   \\
l66      & $\infty$      & $\infty$       & 22,141    & 621,577     \\
l67      & $\infty$      & $\infty$       & 55,352    & 451,949     \\
l68      & $\infty$      & $\infty$       & 9117      & 61,366      \\
l69      & $\infty$      & $\infty$       & 96,444    & 623,123     \\
\hline
l70      & $\infty$      & $\infty$       & 95,106    & 619,200     \\
l71      & $\infty$      & $\infty$       & 26,548    & 167,332     \\
l72      & $\infty$      & $\infty$       & 72,225    & 680,480     \\
l73      & $\infty$      & $\infty$       & 24,071    & 154,593     \\
l74      & $\infty$      & $\infty$       & 82,118    & 536,371     \\
l75      & $\infty$      & $\infty$       & 7401      & 56,958      \\
l76      & $\infty$      & $\infty$       & 12,931    & 81,843      \\
l77      & $\infty$      & $\infty$       & 56,145    & 466,238     \\
l78      & $\infty$      & $\infty$       & 69,298    & 573,873     \\
l79      & $\infty$      & $\infty$       & 148,022   & 1,222,049   \\
\hline
l80      & $\infty$      & $\infty$       & 54,241    & 446,019     \\
l81      & $\infty$      & $\infty$       & 65,248    & 533,565     \\
l82      & $\infty$      & $\infty$       & 105,954   & 906,016     \\
l83      & $\infty$      & $\infty$       & 76,532    & 624,755     \\
l84      & $\infty$      & $\infty$       & 70,279    & 583,885     \\
l85      & $\infty$      & $\infty$       & 99,132    & 637,527     \\
l86      & $\infty$      & $\infty$       & 60,423    & 495,192     \\
l87      & $\infty$      & $\infty$       & 282,437   & 2,260,054   \\
l88      & $\infty$      & $\infty$       & 60,627    & 512,697     \\
l89      & $\infty$      & $\infty$       & 77,240    & 649,222     \\
\hline
l90      & $\infty$      & $\infty$       & 102,997   & 667,458     \\
l91      & $\infty$      & $\infty$       & 17,096    & 130,103     \\
l92      & $\infty$      & $\infty$       & 64,039    & 615,010     \\
l93      & $\infty$      & $\infty$       & 245,802   & 1,967,854   \\
l94      & $\infty$      & $\infty$       & 15,446    & 90,617      \\
l95      & $\infty$      & $\infty$       & 68,549    & 576,499     \\
l96      & $\infty$      & $\infty$       & 183,500   & 1,468,046   \\
l97      & $\infty$      & $\infty$       & 10,635    & 67,890      \\
l98      & $\infty$      & $\infty$       & 321,602   & 2,572,404   \\
l99      & $\infty$      & $\infty$       & 79,681    & 652,354     \\ 
\hline
\end{tabular}
